Exponential quantum advantages for decoded quantum interferometry in the streaming setting

Decoded quantum interferometry (DQI) is a polynomial-time quantum algorithm introduced by Jordan et al. (Nature 2025). For a natural optimization problem, known as optimal polynomial intersection (OPI), it achieves approximation guarantees in regimes where all known classical algorithms require exponential time. Besides time, space is another central resource: storing and manipulating a massive input can be very challenging, especially when logical qubits carry substantial fault-tolerant implementation overhead. This motivates the following question: does DQI yield quantum advantages in memory, and can we prove it unconditionally? We give an affirmative answer to this question in the streaming setting. In particular, we consider a natural generalization of OPI using Hermite interpolation and Hasse derivatives, which asks for a low-degree polynomial satisfying as many constraints on its values and derivatives as possible. As a concrete example, we show [Quantum efficiency.] An adaptation of the DQI algorithm produces a polynomial satisfying $93\%$ of the constraints; moreover, it only reads the input stream in one pass, uses polylogarithmic space, and has polylogarithmic computation time per stream entry. [Classical hardness.] Any classical algorithm that produces an answer satisfying just $76\%$ of the constraints requires polynomial space, even if it can read the input stream with polynomially many passes and can use unlimited time. Our result provides a complete tradeoff curve for the tunable parameters, and implies that DQI has provable quantum advantages for the original OPI problem.

==> figures/streaming_dqi.tikz <==
\definecolor{dqiOnline}{HTML}{F7F6FF}
\definecolor{dqiGate}{HTML}{EAE9FF}
\definecolor{dqiDecode}{HTML}{FFFBD4}
\definecolor{dqiInk}{HTML}{414141}
\definecolor{dqiNote}{HTML}{5B5B5B}
\definecolor{dqiFilter}{HTML}{1936B5}
\begin{tikzpicture}[
  x=1cm,y=-1cm,
  font=\sffamily\fontsize{10.95}{12.2}\selectfont,
  line width=.65pt,
  dqi gate/.style={
    draw=dqiInk,fill=dqiGate,align=center,
    inner xsep=5pt,inner ysep=5pt},
  dqi state/.style={anchor=west,inner sep=0pt},
  dqi note/.style={
    text=dqiNote,font=\sffamily\fontsize{9}{10.8}\selectfont},
  dqi wire/.style={draw=dqiInk,line width=.75pt},
  dqi arrow/.style={
    draw=dqiInk,-{Stealth[length=1.8mm,width=1.3mm]}}
]
\path[use as bounding box] (0,0) rectangle (18.8,13.9);

% Panel a: the only stage with access to the membership stream.
\fill[dqiOnline] (0,0) rectangle (18.8,2.72);
\node[anchor=west,font=\sffamily\bfseries] at (.42,.40)
  {a\quad One-pass state preparation};
\node[anchor=east,text=dqiNote] at (18.30,.40)
  {One pass through the stream};
\node[draw=dqiInk!65,fill=white,inner xsep=6pt,inner ysep=4pt]
  (records) at (5.30,1.17)
  {$(i,z,\1[z\in S_i])$ in any order};
\node[dqi gate,minimum width=5.30cm,minimum height=.78cm]
  (load) at (5.30,2.20) {Controlled membership phases};
\draw[dqi arrow] (records.south)--(load.north);
\node[dqi state,align=left,
      font=\sffamily\fontsize{9}{11.5}\selectfont] at (9.10,1.77)
  {Per row: control and address registers\\[4pt]
   $\begin{aligned}
     &\sqrt{1-\lambda}\ket{0}\ket{\phi_0}
     +\sqrt\lambda\ket{1}
       \ket{h_i}
   \end{aligned}$};

% A visible boundary between streaming and postprocessing.
\draw[dashed,draw=dqiNote!65,line width=.4pt]
  (.18,2.92)--(18.55,2.92);
\node[anchor=east,fill=white,inner xsep=3pt,
      font=\sffamily\fontsize{8.8}{10.5}\selectfont]
  at (18.48,2.92)
  {End of stream};
\node[anchor=west,font=\sffamily\bfseries] at (.42,3.25)
  {b\quad Postprocessing};

% The first wire becomes the Fourier-error register.
% Wires are drawn before the opaque gate boxes and arrows.
\draw[dqi wire] (load.south)--(5.30,10.02);
\draw[dqi wire] (8.42,7.04)--(8.42,12.62);
\node[dqi gate,minimum width=5.65cm,minimum height=1.30cm]
  at (5.30,4.4)
  {Apply $\Fsf_\Sigma$ to each row\\[3pt]
   Apply $U$ if address $=0$\\[3pt]
   Discard controls};
\node[dqi state] at (9.45,4.4)
  {$\displaystyle \ket{\Psi}=
    \bigotimes_{i=1}^{n}
    \left(\sqrt{1-\lambda}\ket{0}+
          \sqrt\lambda\ket{\widehat h_i}\right)$};

\node[dqi gate,minimum width=4.70cm,minimum height=.82cm]
  at (5.30,5.82) {Weight projection $\Pi_d$};
\node[dqi state] at (9.45,5.82)
  {$\displaystyle\frac{\ket{\Phi}}{\|\Phi\|}
     =\frac{\Pi_d\ket{\Psi}}{\|\Phi\|}$\qquad$d\approx n/4$ for unique decoding};

% Second register, initially zero: syndrome computation moves right.
\node at (8.42,6.67) {$\ket{0}$};
\draw[draw=dqiInk,fill=dqiDecode]
  (4.90,7.00)--(7.55,7.00)--(7.55,6.76)
  --(8.42,7.46)--(7.55,8.16)--(7.55,7.92)
  --(4.90,7.92)--cycle;
\node[align=center] at (6.46,7.46)
  {Compute\\[2pt]$G_{\Hrm}e$};
\node[dqi state] at (9.45,7.46)
  {$\displaystyle\frac1{\|\Phi\|}
    \sum_{\wt(e)\le d}a_e\ket{e}\ket{G_{\Hrm}e}$};

% Coherent decoding moves left and clears the error register.
\draw[draw=dqiInk,fill=dqiDecode]
  (8.88,8.68)--(6.22,8.68)--(6.22,8.44)
  --(5.30,9.14)--(6.22,9.84)--(6.22,9.60)
  --(8.88,9.60)--cycle;
\node[align=center] at (7.45,9.14)
  {Decode and\\[2pt]erase $e$};
\node[dqi state] at (9.45,9.14)
  {$\displaystyle \ket{0}\otimes\frac1{\|\Phi\|}
    \sum_{\wt(e)\le d}a_e\ket{G_{\Hrm}e}$};
\node at (5.30,10.25) {$\ket{0}$};

% Interference and the classical output.
\node[dqi gate,minimum width=2.12cm,minimum height=.82cm]
  at (8.42,11.12) {$(\Fsf_q^{-1})^{\otimes K}$};
\node[dqi state] at (9.95,11.10)
  {$\displaystyle
    \begin{aligned}
      \ket{\Dcal_P}
        &=\frac{V\ket{\Phi}}{\|\Phi\|}
        \propto\sum_{u\in\Fbb_q^K}
        P\!\left(
          \score(u)\right)\ket{u}
    \end{aligned}$};
\node[draw=dqiInk,fill=white,minimum width=2.12cm,
      minimum height=.80cm] at (8.42,12.62) {Measure $u$};
\node[dqi state] at (9.95,12.62)
  {Output $\displaystyle f_u(X)=\sum_{r=0}^{K-1}u_rX^r$};
\end{tikzpicture}

